A Scalable Approach for Analysing Multi-Agent Systems with Heterogeneous Stochastic Packet Loss

An important aspect in jointly analysing networked control systems and their communication is to model the networking in a sufficiently rich but at the same time mathematically tractable way. As such, this paper improves on a recently proposed scalable approach for analysing multi-agent systems with stochastic packet loss by allowing for heterogeneous transmission probabilities and temporal correlation in the communication model. The key idea is to consider the transmission probabilities as uncertain, which facilitates the use of tools from robust control. Due to being formulated in terms of linear matrix inequalities that grow linearly with the number of agents, the result is applicable to very large multi-agent systems, which is demonstrated by numerical simulations with up to 10000 agents.

==> figures/circular_graphs.tex <==
\begin{tikzpicture}[scale=1.25]
    \draw (120:1) arc (120:-120:1);
    \draw[hidden] (120:1) arc (120:165:1);
    \draw[hidden] (240:1) arc (240:195:1);

	\draw (  0:1) node[agent](a1){$v_1$};
	\draw ( 60:1) node[agent](a2){$v_2$};
	\draw (120:1) node[hidden agent](a3){\phantom{$v_1$}};
	\draw (240:1) node[hidden agent](a4){\phantom{$v_1$}};
	\draw (300:1) node[agent](a5){\makebox[1em][c]{$v_N$}};
\end{tikzpicture}


==> figures/scalability.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{figures/data/scaling.csv} \datatable

    \pgfplotsset{
        set layers,
        y axis style/.style={
            yticklabel style=#1,
            y axis line style=#1,
            ytick style=#1
        }
    }

    \begin{loglogaxis}[
        width=0.65\columnwidth,
        height=4.5cm,
        scale only axis,
        axis y line*=left,
        y axis style=Paired-B,
        xlabel=Number of agents $N$,
        ylabel=\htwo-Performance,
        xmin=1.6, xmax=15000,
        legend pos=north west
    ]
        \addlegendimage{color=black}
        \addlegendimage{color=black, dashed}

        \addplot[Paired-B] table[x=N, y=H2_rbst] {\datatable};
        \addplot[Paired-B, dashed] table[x=N, y=H2_sing] {\datatable};

        \legend{Theorem~\ref{thm:robust_h2}, Theorem~7 of \cite{Hespe2022}}
    \end{loglogaxis}

    \begin{loglogaxis}[
        width=0.65\columnwidth,
        height=4.5cm,
        scale only axis,
        axis y line*=right,
        axis x line=none,
        y axis style=Paired-D,
        ylabel=Computation time in \si{\second},
        xmin=1.6, xmax=15000
    ]
        \addplot[Paired-D] table[x=N, y=time_rbst] {\datatable};
        \addplot[Paired-D, dashed] table[x=N, y=time_sing] {\datatable};
    \end{loglogaxis}

    % Enlarge the bounding box slightly to meet margin requirements
    \path (current axis.south west) -- ++(0, 0) rectangle (current axis.north east) -- ++(0, 1ex);
\end{tikzpicture}


==> figures/triangle_graphs.tex <==
\begin{tikzpicture}[scale=0.7]
    \pgfmathsetmacro{\ra}{cos(pi/6)}
    \pgfmathsetmacro{\rb}{2*\ra}

	\draw ( 30:\ra) node[agent](a3){$v_3$};
	\draw ( 90:\rb) node[agent](a1){$v_1$};
	\draw (150:\ra) node[agent](a2){$v_2$};
	\draw (210:\rb) node[hidden agent](a4){\phantom{$v_1$}};
	\draw (270:\ra) node[hidden agent](a5){\phantom{$v_1$}};
	\draw (330:\rb) node[hidden agent](a6){\phantom{$v_1$}};

	\draw (a1) -- (a2);
	\draw (a1) -- (a3);
	\draw (a2) -- (a3);
	\draw (a2) -- (a4);
	\draw (a2) -- (a5);
	\draw (a3) -- (a5);
	\draw (a3) -- (a6);
	\draw[hidden] (a4) -- (a5);
	\draw[hidden] (a5) -- (a6);

	\draw[hidden] (a4) -- ++($0.7*(a4)-0.7*(a2)$);
	\draw[hidden] (a5) -- ++($0.7*(a4)-0.7*(a2)$);
	\draw[hidden] (a6) -- ++($0.7*(a4)-0.7*(a2)$);
	\draw[hidden] (a4) -- ++($0.7*(a6)-0.7*(a3)$);
	\draw[hidden] (a5) -- ++($0.7*(a6)-0.7*(a3)$);
	\draw[hidden] (a6) -- ++($0.7*(a6)-0.7*(a3)$);
\end{tikzpicture}


==> figures/uncertainty_sweep.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{figures/data/uncertainty_sweep.csv} \datatable

    \tikzset{
        path description/.style={
            black,
            font=\footnotesize,
            sloped,
            anchor=south east,
            pos=1
        }
    }

    \begin{axis}[
        width=0.9\columnwidth,
        height=6cm,
        xlabel=Transition probability bound $\rho_l$,
        ylabel=\htwo-Performance,
        ymin=-5, ymax=70
    ]
        \addlegendimage{color=black}
        \addlegendimage{color=black, dashed}

        \addplot table[x=p_swp, y=H2_dec_1] {\datatable} node[path description]{\(N = 4\)}; \label{fig:uncertainty_sweep_line_N4}
        \addplot table[x=p_swp, y=H2_dec_2] {\datatable} node[path description]{\(N = 6\)}; \label{fig:uncertainty_sweep_line_N6}
        \pgfplotsset{cycle list shift=-2>}
        \addplot+[dashed] table[x=p_swp, y=H2_enm_1] {\datatable};
        \addplot+[dashed] table[x=p_swp, y=H2_enm_2] {\datatable};

        \legend{Bound from Theorem~\ref{thm:robust_h2}, Estimate from Theorem~\ref{thm:mjls_h2}}
    \end{axis}

    % Enlarge the bounding box slightly to meet margin requirements
    \path (current axis.south west) -- ++(0, 0) rectangle (current axis.north east) -- ++(0, 1ex);
\end{tikzpicture}

